Baryon resonances and strong decays

Constituent quark models provide a reasonable description of the baryon mass spectra. However, even in the light- and strange-flavor sectors several intriguing shortcomings remain. Especially with regard to strong decays of baryon resonances no consistent picture has so far emerged, and the existing experimental data cannot be explained in a satisfactory manner. Recently first covariant calculations with modern constituent quark models have become available for all pi, eta, and K decay modes of the low-lying light and strange baryons. They generally produced a remarkable underestimation of the experimental data for partial decay widths. We summarize the main results and discuss their impact on the classification of baryon resonances into flavor multiplets. These findings are of particular relevance for future efforts in the experimental investigation of baryon resonances.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

